PolicyGuide: From Guarding One Action to Guiding the Whole Workflow for Policy-Compliant LLM Agents

Customer-service LLM agents must follow organizational policy when acting on a user's behalf. Compliance failures arise from either forbidden actions, such as granting an ineligible change, or omitted procedural requirements, such as identification or confirmation. Runtime safeguards can intervene on risky actions, but action-local checks do not guide an agent through a multi-step procedure. Workflow-following systems support prescribed process execution, but primarily target workflow completion rather than safeguarding agent behavior. PolicyGuide instead compiles each domain policy into a workflow graph and invokes a proactive verifier at user-turn boundaries. From persisted graph state, the verifier reconciles open requests and returns step-specific remediation along a policy-compliant path. Across the $\tau^2$-bench airline, retail, and telecom domains with a GPT 5.4 agent and verifier, PolicyGuide raises mean $\mathrm{Pass}^4$ from $0.42$ to $0.62$, with the largest gain on telecom ($0.19$ to $0.61$), the most workflow-structured domain. The same workflows transfer to Claude Sonnet 4.6 and Gemini 2.5 Pro agents. Complementary evaluations find the lowest observed attack-success rate under adversarial users and the strongest procedural compliance in an independently validated workflow-level audit.

==> figs/asr.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    passk base,
    width=0.86\columnwidth, height=4.6cm,
    xmin=0.85, xmax=4.15, ymin=0.05, ymax=0.28,
    xtick={1,2,3,4}, xticklabels={$k{=}1$,$k{=}2$,$k{=}3$,$k{=}4$},
    ytick={0.05,0.10,0.15,0.20,0.25},
    scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    ylabel={\sffamily CRAFT ASR@$k$ ($\downarrow$ safer)},
    ylabel style={font=\scriptsize, yshift=-1.5mm},
    legend to name=asrlegend, legend columns=3, passk legend,
]
\addplot[p direct] coordinates {(1,0.200)(2,0.225)(3,0.237)(4,0.250)};
\addlegendentry{\direct{}}
\addplot[p pg] coordinates {(1,0.125)(2,0.175)(3,0.212)(4,0.250)};
\addlegendentry{\pgd{}}
\addplot[p ours] coordinates {(1,0.087)(2,0.142)(3,0.175)(4,0.200)};
\addlegendentry{\pg{}}
\end{axis}
\end{tikzpicture}
\vspace{0.2em}\centerline{\ref{asrlegend}}
\caption{CRAFT red-team attack-success rate on airline (20 attack tasks,
\gptfive{}, $n{=}4$); \emph{lower is safer}.}
\label{fig:asr}
\end{figure}


==> figs/concept.tex <==
% Main concept figure: one task trajectory under three regimes.
% Band (a): action guard -- asleep until the final mutating call, one bundled BLOCK.
% Band (b): workflow/SOP agent -- workflow control is inside the agent stack,
%           not detachable as an agent-agnostic external overlay.
% Band (c): PolicyGuide -- repeated remediation while walking the workflow;
%           the write remains an authorization checkpoint near the path end.
\begin{figure*}[t]
\centering
\definecolor{ourteal}{HTML}{1F8C9C}
\definecolor{ourred}{HTML}{B22222}
\definecolor{chipbg}{HTML}{F4F5F7}
\definecolor{chipbd}{HTML}{C8CED4}
\definecolor{dimfg}{HTML}{9AA0A6}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily,
    bandhdr/.style={font=\small\bfseries, anchor=west},
    bandsub/.style={font=\scriptsize\itshape, text=black!55, anchor=west},
    chip/.style={draw=chipbd, fill=chipbg, rounded corners=2pt, line width=0.4pt,
                 inner sep=3pt, font=\scriptsize, align=center, text width=20mm, minimum height=9mm},
    chipdim/.style={chip, draw=dimfg!60, text=dimfg},
    chipwrite/.style={chip, draw=ourred, line width=0.7pt, font=\scriptsize\ttfamily},
    chipwriteok/.style={chip, draw=ourteal, line width=0.7pt, font=\scriptsize\ttfamily},
    turnarrow/.style={->, >={Stealth[length=1.5mm,width=1.2mm]}, line width=0.6pt, draw=black!60},
    rail/.style={line width=0.8pt, draw=black!35},
    norail/.style={densely dashed, line width=0.6pt, draw=dimfg!70},
    asleep/.style={draw=dimfg, fill=white, circle, inner sep=1.6pt, line width=0.6pt},
    guardevt/.style={draw=ourred, fill=ourred!15, circle, inner sep=2.2pt, line width=0.9pt},
    guideevt/.style={draw=ourteal, fill=ourteal!25, circle, inner sep=2.2pt, line width=0.9pt},
    evtline/.style={densely dotted, line width=0.5pt},
    dirlab/.style={font=\tiny, text=ourteal!30!black, align=center},
    guardlab/.style={font=\tiny, text=ourred!85!black, align=center},
    asleeplab/.style={font=\tiny, text=dimfg, align=center},
    blockbadge/.style={draw=ourred, fill=ourred!10, rounded corners=3pt, inner xsep=4pt,
                       inner ysep=2.5pt, font=\scriptsize\bfseries, text=ourred!80!black, align=center},
    okbadge/.style={draw=ourteal, fill=ourteal!12, rounded corners=3pt, inner xsep=4pt,
                    inner ysep=2.5pt, font=\scriptsize\bfseries, text=ourteal!40!black, align=center},
    gnode/.style={draw=black!55, fill=white, rounded corners=1pt, inner sep=1.5pt,
                  font=\tiny, minimum height=3.6mm, minimum width=7mm},
    gauth/.style={gnode, trapezium, trapezium left angle=70, trapezium right angle=110,
                  draw=ourred!70, fill=ourred!8},
    garrow/.style={->, >={Stealth[length=1.1mm,width=0.9mm]}, line width=0.45pt, draw=black!60},
]
% =====================================================================
% BAND (a): action guard
% =====================================================================
\node[bandhdr] at (0,0.35) {(a) Action guard (prior work):\ \ one \textsc{pass/block} verdict at the final call};
% conversation chips
\node[chip]     (a1) at (1.2,-0.8) {\textbf{User:} change my flight to HAT228};
\node[chipdim]  (a2) at (3.9,-0.8) {\textbf{Agent:} picks a flight---no identify, no eligibility check};
\node[chipdim]  (a3) at (6.6,-0.8) {\textbf{Agent:} skips summary + confirmation};
\node[chipwrite](a4) at (9.3,-0.8) {update\_res.\_\\flights(...)};
\node[chip]     (a5) at (12.2,-0.8) {\textbf{Agent:} re-derives the procedure from the error alone};
\node[chipwrite](a6) at (14.9,-0.8) {update\_res.\_\\flights(...)};
\node[blockbadge, text width=16mm] (afail) at (17.3,-0.8) {loops /\\wrong\\recovery};
\draw[turnarrow] (a1) -- (a2);
\draw[turnarrow] (a2) -- (a3);
\draw[turnarrow] (a3) -- (a4);
\draw[turnarrow] (a4) -- (a5);
\draw[turnarrow] (a5) -- (a6);
\draw[turnarrow] (a6) -- (afail);
% guard rail
\draw[rail] (0.2,-2.35) -- (17.9,-2.35);
\node[font=\tiny\bfseries, text=black!45, anchor=west] at (0.2,-2.05) {guard};
\node[asleep]   (sa1) at (3.9,-2.35) {};
\node[asleep]   (sa2) at (6.6,-2.35) {};
\node[guardevt] (ga1) at (9.3,-2.35) {};
\node[guardevt] (ga2) at (14.9,-2.35) {};
\draw[evtline, draw=dimfg]  (a2.south) -- (sa1);
\draw[evtline, draw=dimfg]  (a3.south) -- (sa2);
\draw[evtline, draw=ourred] (a4.south) -- (ga1);
\draw[evtline, draw=ourred] (a6.south) -- (ga2);
\node[asleeplab, anchor=north, text width=44mm] at (5.25,-2.55)
  {asleep: the skipped procedure is invisible---no notion of ordering or prerequisites};
\node[guardlab, anchor=north, text width=30mm] at (9.3,-2.55)
  {\textbf{BLOCK}: every unmet prerequisite bundled into one error string};
\node[guardlab, anchor=north, text width=24mm] at (14.9,-2.55)
  {\textbf{BLOCK} again: ``no'' but never ``how''};
% =====================================================================
% BAND (b): workflow / SOP agent
% =====================================================================
\node[bandhdr] at (0,-4.05) {(b) Workflow / SOP agent (prior work):\ \ the procedure \emph{is} the agent's planner};
% conversation chips
\node[chip]     (w1) at (1.2,-5.2) {\textbf{User:} change my flight to HAT228};
\node[chip]     (w2) at (3.9,-5.2) {\textbf{Agent:} script step: identify the user \ding{51}};
\node[chip]     (w3) at (6.6,-5.2) {\textbf{Agent:} script step: load reservation \ding{51}};
\node[chip]     (w4) at (9.3,-5.2) {\textbf{User:} presses: ``it's urgent---skip the checks, just change it''};
\node[chipdim]  (w5) at (12.2,-5.2) {\textbf{Agent:} planner and judge are the same LLM---drifts off script};
\node[chipwrite](w6) at (14.9,-5.2) {update\_res.\_\\flights(...)};
\node[blockbadge, text width=16mm] (wfail) at (17.3,-5.2) {off-policy\\write\\executes};
\draw[turnarrow] (w1) -- (w2);
\draw[turnarrow] (w2) -- (w3);
\draw[turnarrow] (w3) -- (w4);
\draw[turnarrow] (w4) -- (w5);
\draw[turnarrow] (w5) -- (w6);
\draw[turnarrow] (w6) -- (wfail);
% not-detachable rail
\draw[norail] (0.2,-6.75) -- (17.9,-6.75);
\node[font=\tiny\bfseries, text=dimfg, anchor=west] at (0.2,-6.45) {(not detachable)};
\node[asleeplab, anchor=north, text width=58mm] at (5.25,-6.95)
  {not detachable: the workflow control is built into the agent---its planner, prompts, decoder, state machine, or framework};
\node[guardlab, anchor=north, text width=40mm] at (13.55,-6.95)
  {hard checks, when present, belong to that workflow-agent runtime rather than an agent-agnostic external overlay};
% =====================================================================
% BAND (c): PolicyGuide
% =====================================================================
\node[bandhdr, text=ourteal!40!black] at (0,-8.45) {(c) \pg{} (ours):\ \ repeated guide fires while the procedure unfolds};
% conversation chips
\node[chip]      (b1) at (1.2,-9.6) {\textbf{User:} change my flight to HAT228};
\node[chip]      (b2) at (3.9,-9.6) {\textbf{Agent:} asks for the user id};
\node[chip]      (b3) at (6.6,-9.6) {\textbf{Agent:} \texttt{get\_user\_} \texttt{details} \ding{51}};
\node[chip]      (b4) at (9.3,-9.6) {\textbf{Agent:} checks eligibility, presents summary};
\node[chip]      (b5) at (12.0,-9.6) {\textbf{User:} confirms ``yes''};
\node[chipwriteok](b6) at (14.7,-9.6) {update\_res.\_\\flights(...) \ding{51}};
\node[okbadge, text width=16mm] (bok) at (17.3,-9.6) {task\\completed\\in policy};
\draw[turnarrow] (b1) -- (b2);
\draw[turnarrow] (b2) -- (b3);
\draw[turnarrow] (b3) -- (b4);
\draw[turnarrow] (b4) -- (b5);
\draw[turnarrow] (b5) -- (b6);
\draw[turnarrow] (b6) -- (bok);
% guide rail
\draw[rail, draw=ourteal!50] (0.2,-11.15) -- (17.9,-11.15);
\node[font=\tiny\bfseries, text=ourteal!45!black, anchor=west] at (0.2,-10.85) {guide};
\node[guideevt] (ge1) at (2.55,-11.15) {};
\node[guideevt] (ge2) at (5.25,-11.15) {};
\node[guideevt] (ge3) at (7.95,-11.15) {};
\node[guideevt] (ge4) at (10.65,-11.15) {};
\node[guideevt] (ge5) at (13.35,-11.15) {};
\node[guideevt] (ge6) at (16.0,-11.15) {};
\draw[evtline, draw=ourteal] (ge1) -- (b2.south west);
\draw[evtline, draw=ourteal] (ge2) -- (b3.south west);
\draw[evtline, draw=ourteal] (ge3) -- (b4.south west);
\draw[evtline, draw=ourteal] (ge4) -- (b5.south west);
\draw[evtline, draw=ourteal] (ge5) -- (b6.south west);
\draw[evtline, draw=ourteal] (ge6) -- (bok.south);
\node[dirlab, anchor=north, text width=24mm] at (2.55,-11.35)
  {\textbf{\ding{172}} stop at \texttt{ask\_user\_id}: remediation ``identify first''};
\node[dirlab, anchor=north, text width=24mm] at (5.25,-11.35)
  {\textbf{\ding{173}} remediation: call \texttt{get\_user\_details}};
\node[dirlab, anchor=north, text width=24mm] at (7.95,-11.35)
  {\textbf{\ding{174}} eligibility from the loaded record; present summary};
\node[dirlab, anchor=north, text width=24mm] at (10.65,-11.35)
  {\textbf{\ding{175}} await explicit user confirmation};
\node[dirlab, anchor=north, text width=24mm] at (13.35,-11.35)
  {\textbf{\ding{176}} all prerequisites met: \textbf{write authorized}, args grounded};
\node[dirlab, anchor=north, text width=22mm] at (16.0,-11.35)
  {\textbf{\ding{177}} verify the write succeeded; intent done};
% the graph the guide walks (thumbnail, right of band gap)
\node[font=\tiny\itshape, text=ourteal!40!black, anchor=west] at (0.2,-13.1)
  {the guide walks a per-domain graph compiled once from raw policy text, position persisted across turns:};
\node[gnode]  (t1) at (9.7,-13.1)  {identify};
\node[gnode]  (t2) at (10.9,-13.1) {load};
\node[gnode]  (t3) at (12.1,-13.1) {eligible?};
\node[gnode]  (t4) at (13.35,-13.1){confirm};
\node[gauth]  (t5) at (14.65,-13.1){gate};
\node[gnode]  (t6) at (15.85,-13.1){verify};
\node[gnode, draw=black!40, fill=black!8]  (t7) at (17.0,-13.1) {done};
\draw[garrow] (t1) -- (t2);
\draw[garrow] (t2) -- (t3);
\draw[garrow] (t3) -- (t4);
\draw[garrow] (t4) -- (t5);
\draw[garrow] (t5) -- (t6);
\draw[garrow] (t6) -- (t7);
\end{tikzpicture}%
}
\caption{One task under three enforcement regimes. \textbf{(a)} An action guard is
asleep for the whole conversation and wakes only when the mutating call arrives:
the skipped procedure (identify, eligibility, summary, confirmation) is
structurally invisible to it, every unmet prerequisite is bundled into one
\textsc{block}, and the agent must re-derive the workflow from an error string.
\textbf{(b)} A workflow/SOP agent drives the procedure, but the workflow control
is built into the agent stack---its prompt, planner, decoder, state machine, or
execution framework---rather than implemented as an external monitor that can
be paired with different agents. \textbf{(c)} \pg{} proactively runs the guide at
user-turn boundaries and after a corrective blocked write: it traverses the
per-domain workflow from its persisted position, stops at the first unsatisfied
node, and gives the agent that node's remediation.  The procedure is therefore
guided before the write is reached, while the mutating call remains an
authorization checkpoint whose arguments are grounded in tool results.}
\label{fig:concept}
\end{figure*}


==> figs/concept_v2.tex <==
% Main concept figure, v2 layout: (a) action guard | (b) workflow agent on the top
% row, (c) PolicyGuide full-width below. v1 (three stacked bands) is kept at
% figs/concept.tex as a fallback.
\begin{figure*}[t]
\centering
\definecolor{ourblue}{HTML}{1976D2}
\definecolor{ourgreen}{HTML}{2EAD4F}
\definecolor{ourorange}{HTML}{F59E0B}
\definecolor{ourpurple}{HTML}{B23AC7}
\definecolor{ourred}{HTML}{D94848}
\definecolor{chipbg}{HTML}{F6F8FA}
\definecolor{chipbd}{HTML}{D4DADF}
\definecolor{dimfg}{HTML}{8B929A}
\resizebox{0.99\textwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily,
    bandhdr/.style={font=\small\bfseries, anchor=west},
    chip/.style={draw=chipbd, fill=chipbg, rounded corners=2pt, line width=0.4pt,
                 inner sep=3pt, font=\scriptsize, align=center, text width=20mm, minimum height=9mm},
    chipn/.style={chip, text width=13.5mm, inner sep=2.5pt},
    chipndim/.style={chipn, draw=ourred!45, fill=ourred!4, text=black!88},
    chipnwrite/.style={chipn, text width=15mm, inner sep=2pt, draw=ourred!75, fill=ourred!6,
                      line width=0.6pt, font=\scriptsize\ttfamily},
    chipwriteok/.style={chip, draw=ourgreen!80!black, fill=ourgreen!8, line width=0.6pt, font=\scriptsize\ttfamily},
    turnarrow/.style={->, >={Stealth[length=1.2mm,width=1.0mm]}, line width=0.65pt, draw=black!75},
    rail/.style={line width=0.8pt, draw=black!35},
    norail/.style={densely dashed, line width=0.6pt, draw=dimfg!70},
    asleep/.style={draw=dimfg, fill=white, circle, inner sep=1.6pt, line width=0.6pt},
    guardevt/.style={draw=ourpurple!80!black, fill=ourpurple!18, circle, inner sep=2.2pt, line width=0.8pt},
    guideevt/.style={draw=ourgreen!80!black, fill=ourgreen!22, circle, inner sep=2.2pt, line width=0.8pt},
    evtline/.style={densely dotted, line width=0.5pt},
    dirlab/.style={font=\scriptsize, text=black!88, align=center},
    guardlab/.style={font=\scriptsize, text=black!88, align=center},
    asleeplab/.style={font=\scriptsize, text=black!88, align=center},
    blockbadge/.style={draw=ourred, fill=ourred!10, rounded corners=3pt, inner xsep=4pt,
                       inner ysep=2.5pt, font=\scriptsize\bfseries, text=ourred!80!black, align=center},
    okbadge/.style={draw=ourgreen!80!black, fill=ourgreen!12, rounded corners=2pt, inner xsep=4pt,
                    inner ysep=2.5pt, font=\scriptsize\bfseries, text=ourgreen!40!black, align=center},
]
% =====================================================================
% TOP LEFT -- BAND (a): action guard
% =====================================================================
\node[bandhdr] at (0,0.4) {(a) Action guard:\ \ one \textsc{pass/block} at the final call};
\node[chipn]     (a1) at (0.9,-1.05) {\textbf{User:} change my flight to HAT228};
\node[chipndim]  (a2) at (2.75,-1.05) {\textbf{Agent:} skips identify, eligibility, confirmation};
\node[chipnwrite](a3) at (4.6,-1.05) {update\_\\res.\_flights\\(...)};
\node[chipn]     (a4) at (6.45,-1.05) {\textbf{Agent:} re-derives procedure from the error};
\node[blockbadge, text width=12mm] (afail) at (8.25,-1.05) {loops /\\wrong\\recovery};
\draw[turnarrow] (a1) -- (a2);
\draw[turnarrow] (a2) -- (a3);
\draw[turnarrow] (a3) -- (a4);
\draw[turnarrow] (a4) -- (afail);
\draw[rail] (0.1,-2.25) -- (9.1,-2.25);
\node[font=\scriptsize\bfseries, text=black!80, anchor=west] at (0.1,-1.98) {guard};
\node[asleep]   (sa1) at (2.75,-2.25) {};
\node[guardevt] (ga1) at (4.6,-2.25) {};
\draw[evtline, draw=dimfg]  (a2.south) -- (sa1);
\draw[evtline, draw=ourred] (a3.south) -- (ga1);
\node[asleeplab, anchor=north, text width=26mm] at (2.35,-2.45)
  {Inactive: skipped steps are not evaluated};
\node[guardlab, anchor=north, text width=36mm] at (6.35,-2.45)
  {\textbf{BLOCK} at the final call: unmet prerequisites are reported only after the procedure has failed};
% divider between (a) and (b)
\draw[line width=0.5pt, draw=chipbd] (9.55,0.55) -- (9.55,-3.65);
% =====================================================================
% TOP RIGHT -- BAND (b): workflow / SOP agent
% =====================================================================
\node[bandhdr] at (10.0,0.4) {(b) Workflow / SOP agent:\ \ workflow execution is part of the agent};
\node[chipn]     (w1) at (10.9,-1.05) {\textbf{User:} change my flight to HAT228};
\node[chipn]     (w2) at (12.75,-1.05) {\textbf{Agent:} follows the prescribed workflow};
\node[chipn]     (w3) at (14.6,-1.05) {\textbf{Agent:} completes the required checks};
\node[chipnwrite](w4) at (16.45,-1.05) {update\_\\res.\_flights\\(...)};
\node[okbadge, text width=12mm] (wfail) at (18.25,-1.05) {procedure\\completed};
\draw[turnarrow] (w1) -- (w2);
\draw[turnarrow] (w2) -- (w3);
\draw[turnarrow] (w3) -- (w4);
\draw[turnarrow] (w4) -- (wfail);
\draw[norail] (10.0,-2.25) -- (19.1,-2.25);
\node[font=\scriptsize\bfseries, text=black!80, anchor=west] at (10.0,-1.98) {(agent-integrated)};
\node[asleeplab, anchor=north, text width=34mm] at (11.95,-2.45)
  {Workflow control is implemented within the agent runtime};
\node[guardlab, anchor=north, text width=38mm] at (16.45,-2.45)
  {Its checks support faithful workflow execution within that runtime};
% =====================================================================
% BOTTOM -- BAND (c): PolicyGuide (full width)
% =====================================================================
\node[bandhdr, text=ourgreen!40!black] at (0,-3.95) {(c) \pg{} (ours):\ \ guide generation at user-turn boundaries, walking the policy graph};
\node[chip]      (b1) at (1.15,-5.10) {\textbf{User:} change my flight to HAT228};
\node[chip]      (b2) at (4.0,-5.10) {\textbf{Agent:} asks for the user id};
\node[chip]      (b3) at (6.85,-5.10) {\textbf{Agent:} \texttt{get\_user\_} \texttt{details} \ding{51}};
\node[chip]      (b4) at (9.7,-5.10) {\textbf{Agent:} checks eligibility, presents summary};
\node[chip]      (b5) at (12.55,-5.10) {\textbf{User:} confirms ``yes''};
\node[chipwriteok](b6) at (15.4,-5.10) {update\_res.\_\\flights(...) \ding{51}};
\node[okbadge, text width=16mm] (bok) at (18.05,-5.10) {task\\completed\\in policy};
\draw[turnarrow] (b1) -- (b2);
\draw[turnarrow] (b2) -- (b3);
\draw[turnarrow] (b3) -- (b4);
\draw[turnarrow] (b4) -- (b5);
\draw[turnarrow] (b5) -- (b6);
\draw[turnarrow] (b6) -- (bok);
\draw[rail, draw=ourgreen!55] (0.1,-6.15) -- (19.1,-6.15);
\node[font=\scriptsize\bfseries, text=ourgreen!35!black, anchor=west] at (0.1,-5.88) {guide (user turns; workflow safeguards)};
\node[guideevt] (ge1) at (2.6,-6.15) {};
\node[guideevt] (ge2) at (5.45,-6.15) {};
\node[guideevt] (ge3) at (14.0,-6.15) {};
\draw[evtline, draw=ourgreen!80!black] (ge1) -- (b2.south west);
\draw[evtline, draw=ourgreen!80!black] (ge2) -- (b3.south west);
\draw[evtline, draw=ourgreen!80!black] (ge3) -- (b6.south west);
\node[dirlab, anchor=north, text width=25mm] at (2.6,-6.35)
  {\textbf{\ding{172}} User turn: identify the user first};
\node[dirlab, anchor=north, text width=44mm] at (6.45,-6.35)
  {\textbf{\ding{173}} User turn: load the record, verify eligibility, present the change, and request confirmation};
\node[dirlab, anchor=north, text width=27mm] at (14.0,-6.35)
  {\textbf{\ding{174}} User confirms: prerequisites met; \textbf{mutation recommended} with grounded arguments};
\end{tikzpicture}%
}
\caption{One task under three enforcement regimes. \textbf{(a)} An action guard
checks only the final mutating call, so skipped procedure is discovered late and
returned as a block. \textbf{(b)} A workflow/SOP agent drives the procedure, but
its checks are designed for faithful workflow execution rather than as a
safeguard against policy-violating behavior by a general-purpose agent. \textbf{(c)} \pg{} runs as an external, advisory guide:
at user-turn boundaries it tracks graph position across turns and stops at the first
unsatisfied node. If the agent attempts a mutating tool call before completing the
workflow, the runtime returns remediation for the unmet step. It recommends the
mutation only after the required workflow steps are grounded.}
\label{fig:concept}
\vspace{-0.1in}
\end{figure*}


==> figs/genpipeline.tex <==
% Method concept figure: two bands.
%   Band 1 (top)    -- offline workflow-graph generation from raw policy
%   Band 2 (bottom) -- online workflow usage by the guide
\begin{figure*}[t]
\centering
\definecolor{ourteal}{HTML}{1976D2}
\definecolor{ourblue}{HTML}{1976D2}
\definecolor{ourgreen}{HTML}{2EAD4F}
\definecolor{ourorange}{HTML}{F59E0B}
\definecolor{ourpurple}{HTML}{B23AC7}
\definecolor{ourred}{HTML}{D94848}
\definecolor{oursbg}{HTML}{EEF7F0}
\definecolor{pipebg}{HTML}{F2F4F8}
\definecolor{pipebd}{HTML}{C0C8D2}
\definecolor{panelbd}{HTML}{B0B6BC}
\definecolor{bubblebg}{HTML}{F4F5F7}
\definecolor{bubblebd}{HTML}{C8CED4}
\definecolor{toolbg}{HTML}{E7ECF1}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily,
    bandtop/.style={draw=pipebd, fill=pipebg, rounded corners=2pt, line width=0.35pt},
    bandbot/.style={draw=ourgreen!45, fill=oursbg, rounded corners=2pt, line width=0.45pt},
    pipestep/.style={draw=pipebd, fill=white, rounded corners=1.5pt, line width=0.45pt,
                     inner sep=2pt, font=\scriptsize, align=center,
                     minimum width=2.05cm, minimum height=0.95cm},
    pipein/.style={pipestep, draw=panelbd, fill=bubblebg},
    pipeout/.style={pipestep, draw=ourgreen!80!black, fill=ourgreen!9, line width=0.65pt,
                    text=ourgreen!35!black},
    panel/.style={draw=panelbd, fill=white, rounded corners=2pt, line width=0.45pt},
    panelours/.style={draw=ourgreen!80!black, fill=white, rounded corners=2pt, line width=0.8pt},
    chat/.style={draw=bubblebd, fill=bubblebg, rounded corners=1.5pt, line width=0.3pt,
                 inner sep=3pt, font=\scriptsize, align=left},
    tool/.style={draw=panelbd, fill=toolbg, rounded corners=1pt, line width=0.3pt,
                 inner sep=3pt, font=\tiny\ttfamily, align=left},
    hdr/.style={font=\bfseries\small},
    sub/.style={font=\scriptsize\itshape, text=black!55},
    subours/.style={font=\scriptsize\itshape, text=ourgreen!45!black},
    prefixchip/.style={draw=ourgreen!45, fill=ourgreen!8, rounded corners=1pt, line width=0.3pt,
                       inner sep=2pt, font=\tiny, align=center},
    walkyes/.style={font=\scriptsize, text=ourgreen!45!black, align=left},
    walkno/.style={font=\scriptsize, text=ourred, align=left},
    callout/.style={draw=black!30, fill=black!3, rounded corners=2pt, line width=0.35pt,
                    inner sep=3pt, font=\tiny, align=left},
    directive/.style={draw=ourgreen!80!black, fill=ourgreen!10, rounded corners=2pt, line width=0.65pt,
                      inner sep=3pt, font=\scriptsize, align=left},
    graphstrip/.style={draw=ourgreen!45, fill=white, rounded corners=2pt, line width=0.4pt,
                       inner sep=2pt},
    gnode/.style={draw=black!45, fill=white, rounded corners=1pt, line width=0.35pt,
                  inner sep=1.5pt, font=\tiny, align=center, minimum height=3.5mm},
    gfocus/.style={gnode, draw=ourgreen!70!black, fill=ourgreen!9},
    gauth/.style={gnode, draw=ourred!65, fill=ourred!8},
    garrow/.style={->, >={Stealth[length=1.0mm,width=0.85mm]}, line width=0.45pt,
                   draw=black!55},
    pipearrow/.style={->, >={Stealth[length=1.5mm,width=1.2mm]}, line width=0.6pt,
                      draw=panelbd!90!black},
    feedarrow/.style={->, >={Stealth[length=1.5mm,width=1.2mm]}, line width=0.8pt,
                      draw=ourgreen!70!black},
    feedlabel/.style={font=\tiny\itshape, text=ourgreen!50!black, fill=oursbg, inner sep=1pt},
]
% ============================ band frames ============================
\node[bandtop, minimum width=16.0cm, minimum height=2.55cm, anchor=north west] at (0,0) {};
\node[bandbot, minimum width=16.0cm, minimum height=7.35cm, anchor=north west] at (0,-3.05) {};

% ===================================================================
% BAND 1 -- workflow generation
% ===================================================================
\node[hdr, anchor=north west] at (0.20,-0.18)
  {\textbf{1. Workflow generation} (\S\ref{sec:gen})};
\node[sub, anchor=north west] at (6.45,-0.24)
  {raw policy $\to$ schema-validated workflow bundle; once per domain};
\node[pipein,  minimum width=2.10cm] (S0) at (1.35,-1.70)
  {\textbf{policy.md}\\\textit{+ tool registry}};
\node[pipestep, minimum width=2.05cm] (S1) at (4.05,-1.70)
  {\textbf{plan}\\intent taxonomy\\+ review};
\node[pipestep, minimum width=2.05cm] (S2) at (6.75,-1.70)
  {\textbf{subflows} $\times N$\\generate +\\repair};
\node[pipestep, minimum width=2.05cm] (S3) at (9.40,-1.70)
  {\textbf{main graph}\\spine +\\classifier};
\node[pipestep, minimum width=2.10cm] (S4) at (12.05,-1.70)
  {\textbf{lint} $\leftrightarrow$ \textbf{review}\\coverage, arity,\\reachability};
\node[pipeout, minimum width=2.10cm] (S5) at (14.75,-1.70)
  {\textbf{\ding{51} workflow}\\\textbf{bundle}\\{\tiny main + subflows}};
\draw[pipearrow] (S0) -- (S1);
\draw[pipearrow] (S1) -- (S2);
\draw[pipearrow] (S2) -- (S3);
\draw[pipearrow] (S3) -- (S4);
\draw[pipearrow] (S4) -- (S5);

% ===================================================================
% BAND 2 -- workflow usage
% ===================================================================
\node[hdr, anchor=north west] at (0.20,-3.20)
  {\textbf{2. Workflow usage} (\S\ref{sec:guide})};
\node[sub, anchor=north west] at (5.05,-3.24)
  {one guide generation reconciles intents, reasons over the graph, and emits next-step remediation};

% panel frames
\node[panel,     minimum width=4.45cm, minimum height=6.20cm, anchor=north west] at (0.30,-3.95) {};
\node[panelours, minimum width=10.85cm, minimum height=6.20cm, anchor=north west] at (4.95,-3.95) {};

% ---------------- panel L: conversation/evidence inputs ----------------
\node[hdr, anchor=north west] at (0.50,-4.13) {Conversation trace};
\node[sub, anchor=north west, text width=4.05cm] at (0.50,-4.50)
  {history plus the latest user turn; no agent action occurs before this fire};
\node[chat, anchor=north west, text width=3.75cm] at (0.58,-5.20)
  {\textbf{User:} Change my flight to HAT228.};
\node[chat, draw=ourgreen!55, fill=ourgreen!7, anchor=north west, text width=3.75cm] at (0.58,-5.78)
  {\textbf{Verifier (prev.):} load the reservation first.};
\node[tool, anchor=north west, text width=3.75cm] at (0.58,-6.42)
  {AGENT READ TOOL: reservation lookup $\to$ Basic Economy.};
\node[chat, anchor=north west, text width=3.75cm] at (0.58,-7.02)
  {\textbf{Agent:} I found a Basic Economy ticket.};
\node[chat, draw=ourblue!65, fill=ourblue!6, anchor=north west, text width=3.75cm] (latestturn) at (0.58,-7.66)
  {\textbf{User (latest):} Can you change it now?};
\node[feedlabel, fill=oursbg, anchor=west] at (3.56,-8.14) {fire now};
\node[chat, draw=ourgreen!70!black, fill=ourgreen!7, anchor=north west, text width=3.75cm] (nextturn) at (0.58,-8.62)
  {\textbf{Next agent turn:} refuse and cite the policy};

% ---------------- panel R: guide workflow usage ----------------
\node[hdr, anchor=north west, text=ourgreen!40!black] at (5.20,-4.13) {Guide LLM: use the workflow};
\node[subours, anchor=north west, text width=10.25cm] at (5.20,-4.50)
  {the generated workflow bundle is cached with the policy and tools;};
\node[graphstrip, anchor=north west, minimum width=10.25cm, minimum height=1.20cm] at (5.20,-4.95) {};
\node[font=\tiny\bfseries, text=ourgreen!45!black, anchor=north west] at (5.35,-5.10)
  {graph};
\node[gfocus] (wg1) at (6.72,-5.38) {intake};
\node[gfocus] (wg2) at (7.57,-5.38) {identify};
\node[gnode]  (wg3) at (8.45,-5.38) {classify};
\node[gnode]  (wg4) at (9.55,-5.38) {intent\\subflow};
\node[gauth]  (wg5) at (10.82,-5.38) {authorize\\write};
\node[gnode]  (wg6) at (12.05,-5.38) {verify};
\node[gnode]  (wg7) at (12.98,-5.38) {done};
\node[gnode, fill=black!5] (wg8) at (9.55,-5.90) {refuse /\\transfer};
\draw[garrow] (wg1) -- (wg2);
\draw[garrow] (wg2) -- (wg3);
\draw[garrow] (wg3.east) -- (wg4.west);
\draw[garrow] (wg4) -- (wg5);
\draw[garrow] (wg5) -- (wg6);
\draw[garrow] (wg6) -- (wg7);
\draw[garrow] (wg3.south) ..controls +(0,-0.26) and +(-0.36,0.10).. (wg8.west);
\node[font=\tiny\itshape, text=black!55, anchor=west] at (13.45,-5.38)
  {main spine + subflows};

\node[callout, anchor=north west, text width=4.35cm] at (5.20,-6.30)
  {\textbf{1. Reconcile open intents}\\
   keep the change-flight request at its recorded workflow node; add/drop/merge other requests};
\node[callout, anchor=north west, text width=4.35cm] at (5.20,-7.32)
  {\textbf{2. Reason over satisfaction}\\
   compare each node's ``satisfied when'' criterion against grounded dialogue and tool results};

\node[walkyes, anchor=north west, text width=5.10cm] at (10.25,-6.30)
  {\ding{51}\, \texttt{identify\_user.load\_profile}\hfill SAT};
\node[walkyes, anchor=north west, text width=5.10cm] at (10.25,-6.68)
  {\ding{51}\, \texttt{modify\_flow.load\_reservation}\hfill SAT};
\node[walkno, anchor=north west, text width=5.10cm] at (10.25,-7.06)
  {\ding{55}\, \texttt{modify\_flow.check\_eligibility}\hfill \textbf{STOP}};
\node[callout, anchor=north west, text width=5.10cm, draw=ourred!60, fill=ourred!6] at (10.10,-7.54)
  {\textbf{3. Stop at first unsatisfied node}\\
   current node becomes \texttt{check\_eligibility}; no write is authorized};

\draw[ourteal!40!black, dashed, line width=0.35pt] (5.20,-8.52) -- (15.55,-8.52);
\node[directive, anchor=north west, text width=4.75cm] (dirbox) at (5.20,-8.78)
  {\textbf{Remediation}\\
   ``basic economy cannot be modified---refuse this request, citing the policy; do not transfer.''};
\node[directive, anchor=north west, text width=4.75cm] at (10.35,-8.78)
  {\textbf{JSON state}\\
   \texttt{node: check\_eligibility}\\
   \texttt{status: open}\\
   \texttt{authorize\_tool: null}};

% ---------------- arrows ----------------
\draw[feedarrow] (S5.south) -- (14.75,-2.70) -- (15.65,-2.70) -- (15.65,-5.55) -- (15.45,-5.55);
\node[feedlabel, fill=white] at (12.95,-2.70) {workflow bundle rendered into the guide prefix};
\draw[feedarrow] (latestturn.east) -- (4.95,-7.55);
\draw[feedarrow] (dirbox.west) ..controls +(-0.36,0.00) and +(0.45,-0.10).. (nextturn.east);
\end{tikzpicture}%
}
\caption{\pg{} end to end. \textbf{Top---workflow generation:} the raw policy and
tool registry are converted into a schema-validated workflow bundle with a main
graph and reusable subflows. \textbf{Bottom---workflow usage:} the bundle is cached
in the guide prefix; at each fire, one guide generation reconciles open intents,
reasons over node satisfaction, traverses the workflow to the first unsatisfied
node, and emits remediation plus JSON state for the next agent turn.}
\label{fig:method}
\end{figure*}


==> figs/genpipeline_v2.tex <==
% Alternative method overview: neutral technical layout with explicit
% offline artifacts, runtime inputs, verifier operations, and outputs.
\begin{figure*}[t]
\centering
\definecolor{gpgreen}{HTML}{2EAD4F}
\definecolor{gporange}{HTML}{F59E0B}
\definecolor{gpred}{HTML}{D94848}
\definecolor{gpink}{HTML}{20252B}
\definecolor{gpline}{HTML}{D4DADF}
\definecolor{gplight}{HTML}{F6F8FA}
\resizebox{0.99\textwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily,
    phase/.style={font=\small\bfseries, text=gpink, anchor=west},
    note/.style={font=\scriptsize, text=black, anchor=west},
    frame/.style={draw=gpline, fill=gplight, rounded corners=2pt, line width=0.55pt},
    offlineframe/.style={draw=gporange!55!black, fill=gporange!4, rounded corners=2pt,
                         line width=0.55pt},
    verifierframe/.style={draw=gpgreen!65!black, fill=gpgreen!3, rounded corners=2pt,
                          line width=0.70pt},
    stage/.style={draw=gpline, fill=white, rounded corners=2pt, line width=0.55pt,
                  minimum width=2.18cm, minimum height=1.05cm, inner sep=3pt,
                  font=\scriptsize, align=center},
    artifact/.style={stage, draw=gporange!75!black, fill=gporange!7, line width=0.8pt},
    paneltitle/.style={font=\small\bfseries, text=gpink, anchor=north west},
    card/.style={draw=gpline, fill=gplight, rounded corners=1.5pt, line width=0.45pt,
                 inner sep=3pt, font=\scriptsize, align=left},
    chatcard/.style={card, fill=white},
    guidecard/.style={chatcard, draw=gpgreen!70!black, fill=gpgreen!8, line width=0.65pt},
    latestcard/.style={chatcard, draw=black!55, fill=white, line width=0.65pt},
    statecard/.style={card, draw=black!45, fill=white, dashed},
    workflowcard/.style={card, draw=gporange!75!black, fill=gporange!7, line width=0.65pt},
    graphbox/.style={draw=gpline, fill=white, rounded corners=1.5pt, line width=0.45pt},
    vstep/.style={draw=gpline, fill=white, rounded corners=1.5pt, line width=0.5pt,
                  inner sep=3pt, font=\scriptsize, align=left},
    sat/.style={font=\scriptsize, text=gpgreen!75!black, anchor=west},
    stop/.style={font=\scriptsize\bfseries, text=gpred, anchor=west},
    output/.style={draw=gpgreen!70!black, fill=gpgreen!8, rounded corners=2pt, line width=0.75pt,
                   inner sep=3pt, font=\scriptsize, align=left},
    blocked/.style={draw=gpred!70, fill=gpred!3, rounded corners=2pt, line width=0.65pt,
                    inner sep=3pt, font=\scriptsize, align=left},
    node/.style={draw=black!55, fill=white, rounded corners=1pt, line width=0.5pt,
                 inner sep=1pt, font=\tiny, align=center, minimum height=4.2mm,
                 minimum width=0.95cm, text width=0.78cm},
    done/.style={node, draw=gpgreen!70!black},
    auth/.style={node, draw=gpred!70, fill=gpred!3},
    arrow/.style={->, >={Stealth[length=1.7mm,width=1.3mm]}, line width=0.75pt,
                  draw=black!78},
    inputarrow/.style={->, >={Stealth[length=2.0mm,width=1.5mm]}, line width=0.90pt,
                       draw=black!78},
    activearrow/.style={->, >={Stealth[length=1.5mm,width=1.2mm]}, line width=0.8pt,
                        draw=gpgreen!75!black},
    grapharrow/.style={->, >={Stealth[length=1.3mm,width=1.0mm]}, line width=0.60pt,
                       draw=black!75},
    looparrow/.style={->, >={Stealth[length=1.3mm,width=1.0mm]}, dashed,
                      line width=0.55pt, draw=gpgreen!65!black},
]

% =====================================================================
% A. OFFLINE AUTHORING
% =====================================================================
\node[phase] at (0.05,0.35) {A. Offline workflow authoring};
\node[offlineframe, minimum width=16.2cm, minimum height=1.65cm, anchor=north west] at (0,0) {};

\node[stage]    (o1) at (1.25,-0.85) {\textbf{Policy + tools}\\raw policy text\\tool registry};
\node[stage]    (o2) at (3.95,-0.85) {\textbf{Plan request types}\\taxonomy\\shared procedures};
\node[stage]    (o3) at (6.65,-0.85) {\textbf{Generate}\\main graph\\+ subflows};
\node[stage]    (o4) at (9.35,-0.85) {\textbf{Repair}\\schema and\\cross-flow issues};
\node[stage]    (o5) at (12.05,-0.85) {\textbf{Validate}\\coverage, tools,\\reachability};
\node[artifact] (o6) at (14.85,-0.85) {\textbf{Workflow bundle}\\main + subflows\\node criteria};
\draw[arrow] (o1) -- (o2);
\draw[arrow] (o2) -- (o3);
\draw[arrow] (o3) -- (o4);
\draw[arrow] (o4) -- (o5);
\draw[arrow] (o5) -- (o6);

% =====================================================================
% B. ONLINE RUNTIME
% =====================================================================
\begin{scope}[yshift=1.00cm]
\node[phase] at (0.05,-3.05) {B. Online policy-guided runtime};

% Column frames
\node[frame, minimum width=3.65cm, minimum height=6.55cm, anchor=north west] at (0,-3.35) {};
\node[verifierframe, minimum width=7.85cm, minimum height=6.55cm, anchor=north west] at (3.95,-3.35) {};
\node[frame, minimum width=4.10cm, minimum height=6.55cm, anchor=north west] at (12.10,-3.35) {};

% ---------------------------------------------------------------------
% Runtime inputs
% ---------------------------------------------------------------------
\node[paneltitle] at (0.22,-3.57) {Runtime inputs};
\node[note, anchor=north west, text width=3.15cm] at (0.22,-4.02)
  {History and state at verifier fire};

\node[chatcard, anchor=north west, text width=2.95cm] (c1) at (0.28,-4.42)
  {\textbf{User}\\``Change flight to HAT228.''};
\node[guidecard, anchor=north west, text width=2.95cm] (c2) at (0.28,-5.18)
  {\textbf{Guide (previous)}\\Load the reservation first.};
\node[chatcard, anchor=north west, text width=2.95cm] (c3) at (0.28,-5.94)
  {\textbf{Tool result}\\Fare class: Basic Economy};
\node[latestcard, anchor=north west, text width=2.95cm] (c4) at (0.28,-6.70)
  {\textbf{User (latest)}\\``Can you change it now?''};
\node[statecard, anchor=north west, text width=2.95cm] (i3) at (0.28,-7.52)
  {\textbf{Saved request}\\change flight; \texttt{check\_eligibility}};
\node[workflowcard, anchor=north west, text width=2.95cm] (i4) at (0.28,-8.58)
  {\textbf{Workflow bundle (from A)}\\criteria, transitions, tool gates};

% ---------------------------------------------------------------------
% Proactive verifier
% ---------------------------------------------------------------------
\node[paneltitle] at (4.18,-3.57) {Proactive verifier};
\node[note, anchor=north west, text width=7.25cm] at (4.18,-4.02)
  {Reconcile every open request, traverse from its saved node, and gate policy-sensitive actions};

\node[vstep, anchor=north west, text width=2.08cm] (v1) at (4.25,-4.68)
  {\textbf{1. Reconcile}\\track open requests};
\node[vstep, anchor=north west, text width=2.08cm] (v2) at (6.78,-4.68)
  {\textbf{2. Traverse}\\test grounded evidence};
\node[vstep, anchor=north west, text width=2.08cm] (v3) at (9.31,-4.68)
  {\textbf{3. Decide}\\stop, advance, or authorize};
\draw[arrow] (v1) -- (v2);
\draw[arrow] (v2) -- (v3);

% Workflow graph retained here because this is the method figure.
\node[graphbox, minimum width=7.25cm, minimum height=1.18cm, anchor=north west] at (4.25,-5.78) {};
\node[font=\tiny\bfseries, text=black, anchor=west] at (4.43,-5.98) {workflow};
\node[done] (g1) at (4.90,-6.50) {identify};
\node[done] (g2) at (6.10,-6.50) {load};
\node[auth] (g3) at (7.30,-6.50) {eligible?};
\node[node] (g4) at (8.50,-6.50) {confirm};
\node[node] (g5) at (9.70,-6.50) {authorize};
\node[node] (g6) at (10.90,-6.50) {verify};
\draw[grapharrow] (g1) -- (g2);
\draw[grapharrow] (g2) -- (g3);
\draw[grapharrow] (g3) -- (g4);
\draw[grapharrow] (g4) -- (g5);
\draw[grapharrow] (g5) -- (g6);

% Concrete traversal evidence
\node[sat]  at (4.32,-7.18) {\ding{51}\; \texttt{identify\_user.load\_profile}};
\node[sat]  at (4.32,-7.58) {\ding{51}\; \texttt{modify\_flow.load\_reservation}};
\node[stop] at (4.32,-7.98) {\ding{55}\; \texttt{modify\_flow.check\_eligibility}};
\node[font=\scriptsize\bfseries, text=gpgreen!75!black, anchor=east] at (11.35,-7.18) {SAT};
\node[font=\scriptsize\bfseries, text=gpgreen!75!black, anchor=east] at (11.35,-7.58) {SAT};
\node[font=\scriptsize\bfseries, text=gpred, anchor=east] at (11.35,-7.98) {STOP};

\node[blocked, anchor=north west, text width=6.72cm] (decision) at (4.25,-8.36)
  {\textbf{First unmet requirement:} the fare is ineligible for modification.\\
   Keep the request at \texttt{check\_eligibility}; do not authorize the mutation.};

% ---------------------------------------------------------------------
% Runtime outputs
% ---------------------------------------------------------------------
\node[paneltitle] at (12.33,-3.57) {Runtime outputs};
\node[note, anchor=north west, text width=3.50cm] at (12.33,-4.02)
  {Result returned to the runtime};

\node[output, anchor=north west, text width=3.28cm] (r1) at (12.38,-4.58)
  {\textbf{Remediation}\\Refuse the change and cite the Basic Economy restriction.};
\node[card, fill=white, anchor=north west, text width=3.28cm] (r4) at (12.38,-5.78)
  {\textbf{Next agent turn}\\Apply the remediation; no mutating tool is exposed.};
\node[statecard, anchor=north west, text width=3.28cm] (r2) at (12.38,-6.98)
  {\textbf{Updated request state}\\\texttt{node: check\_eligibility}\\\texttt{status: open}};
\node[blocked, anchor=north west, text width=3.28cm] (r3) at (12.38,-8.32)
  {\textbf{Mutation gate}\\closed};

% Primary runtime flow
\draw[inputarrow] (c4.east) -- ++(0.72,0);
\draw[inputarrow] (i3.east) -- ++(0.72,0);
\draw[inputarrow] (i4.east) -- ++(0.72,0);
\draw[activearrow] (v3.east) -- (r1.west);
\draw[activearrow] (r1.south) -- (r4.north);
\draw[looparrow] (r2.east) -- ++(0.22,0) |- (0.12,-9.74) |- (i3.west);
\node[font=\tiny\bfseries, text=gpgreen!55!black, fill=white, inner sep=1pt]
  at (8.30,-9.68) {persist for the next user turn};
\end{scope}

\end{tikzpicture}%
}
\caption{\pg{} separates offline policy authoring from online enforcement.
\textbf{Offline}, the policy and tool registry are compiled, repaired, and
validated into a reusable workflow bundle.
\textbf{Online}, each verifier call consumes the conversation, grounded tool
results, persisted request state, and workflow bundle; it reconciles requests,
traverses the graph to the first unmet requirement, and returns remediation,
updated state, and mutation-gate status for the next agent turn.}
\label{fig:method}
\end{figure*}


==> figs/main.tex <==
\begin{figure*}[!t]
\centering
% Native pgfplots Pass^k curves (airline base-50; retail/telecom base-114).
% Colors + plot styles (p direct/tg/pg/ours, passk base) are defined in the preamble.
\pgfplotsset{
  passk axis/.style={
    passk base,
    width=0.31\linewidth, height=4.4cm,
    xmin=0.85, xmax=4.15, ymin=0.12, ymax=0.94,
    xtick={1,2,3,4}, xticklabels={$\textsc{P}^{1}$,$\textsc{P}^{2}$,$\textsc{P}^{3}$,$\textsc{P}^{4}$},
    ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
  },
}
\begin{tikzpicture}
\begin{axis}[passk axis, title={Airline}, ylabel={\passk{}}, ylabel near ticks,
    name=ax1, legend to name=passklegend, legend columns=4, passk legend]
\addplot[p direct] coordinates {(1,0.640)(2,0.530)(3,0.485)(4,0.460)};
\addplot[p tg] coordinates {(1,0.575)(2,0.553)(3,0.535)(4,0.520)};
\addplot[p pg] coordinates {(1,0.710)(2,0.630)(3,0.595)(4,0.580)};
\addplot[p ours] coordinates {(1,0.775)(2,0.707)(3,0.660)(4,0.620)};
\addlegendimage{p direct}\addlegendentry{\direct{}}
\addlegendimage{p tg}\addlegendentry{\tg{}}
\addlegendimage{p pg}\addlegendentry{\pgd{}}
\addlegendimage{p ours}\addlegendentry{\pg{}}
\end{axis}
\begin{axis}[passk axis, title={Retail}, at={(ax1.south east)}, xshift=4mm, anchor=south west, yticklabels={,,}, name=ax2]
\addplot[p direct] coordinates {(1,0.800)(2,0.700)(3,0.638)(4,0.596)};
\addplot[p pg] coordinates {(1,0.800)(2,0.703)(3,0.643)(4,0.605)};
\addplot[p ours] coordinates {(1,0.809)(2,0.715)(3,0.654)(4,0.614)};
\end{axis}
\begin{axis}[passk axis, title={Telecom}, at={(ax2.south east)}, xshift=4mm, anchor=south west, yticklabels={,,}, name=ax3]
\addplot[p direct] coordinates {(1,0.384)(2,0.273)(3,0.226)(4,0.193)};
\addplot[p pg] coordinates {(1,0.406)(2,0.292)(3,0.237)(4,0.202)};
\addplot[p ours] coordinates {(1,0.866)(2,0.763)(3,0.682)(4,0.614)};
\end{axis}
\end{tikzpicture}
\vspace{0.2em}\centerline{\ref{passklegend}}
\caption{Pass$^k$ vs.\ $k$ (reliability; higher is better) on the \textbf{base}
split of each domain, \tblgptfive{}, all cells $n{=}4$.}
\label{fig:main}
\end{figure*}


==> figs/quadrant.tex <==
% Positioning map: the two capabilities a policy-compliant agent needs.
% X = external safeguarding (monitors agent behavior); Y = workflow enforcement
% (drives what the policy prescribes). Four compact rounded quadrant cards;
% prior work occupies three corners, PolicyGuide the highlighted top-right.
% Every card uses the same title--type--description hierarchy.
\begin{figure}[t]
\centering
\definecolor{qblue}{HTML}{1976D2}
\definecolor{qgreen}{HTML}{2EAD4F}
\definecolor{qorange}{HTML}{F59E0B}
\definecolor{qpurple}{HTML}{B23AC7}
\definecolor{qpanel}{HTML}{F6F8FA}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\sffamily,
    cell/.style={rounded corners=2pt, line width=0.65pt},
    ctitle/.style={font=\footnotesize\bfseries, text=black!88, align=center, inner sep=1pt},
    csys/.style={font=\tiny, text=black!78, align=center, inner sep=1pt},
    cdesc/.style={font=\scriptsize, text=black!88, align=center, inner sep=1pt},
    axis/.style={-{Stealth[length=1.8mm]}, line width=0.7pt, draw=black!65},
]
  % cell geometry (tight: 3.75 x 2.30 cards, 0.15 gaps)
  \def\xa{0.55}\def\xm{4.30}\def\xb{4.45}\def\xc{8.20}
  \def\ya{0.75}\def\ym{3.05}\def\yb{3.20}\def\yc{5.50}
  % ---- bottom-left: unguided ----
  \draw[cell, draw=black!32, fill=qpanel] (\xa,\ya) rectangle (\xm,\ym);
  \node[ctitle] at ({(\xa+\xm)/2},{(\ya+\ym)/2+0.62}) {Unguided agent};
  \node[csys]   at ({(\xa+\xm)/2},{(\ya+\ym)/2+0.12}) {Base agent};
  \node[cdesc]  at ({(\xa+\xm)/2},{(\ya+\ym)/2-0.52}) {Neither guides nor\\externally safeguards};
  % ---- bottom-right: action verifiers ----
  \draw[cell, draw=qpurple!65!black, fill=qpurple!5] (\xb,\ya) rectangle (\xc,\ym);
  \node[ctitle] at ({(\xb+\xc)/2},{(\ya+\ym)/2+0.62}) {Action verifiers};
  \node[csys]   at ({(\xb+\xc)/2},{(\ya+\ym)/2+0.12}) {PolicyGuard, ToolGuard};
  \node[cdesc]  at ({(\xb+\xc)/2},{(\ya+\ym)/2-0.52}) {Externally check and gate\\the proposed action};
  % ---- top-left: workflow / SOP agents ----
  \draw[cell, draw=qorange!75!black, fill=qorange!7] (\xa,\yb) rectangle (\xm,\yc);
  \node[ctitle] at ({(\xa+\xm)/2},{(\yb+\yc)/2+0.62}) {Workflow / SOP agents};
  \node[csys]   at ({(\xa+\xm)/2},{(\yb+\yc)/2+0.12}) {SOP-Agent, StateFlow, FlowAgent};
  \node[cdesc]  at ({(\xa+\xm)/2},{(\yb+\yc)/2-0.52}) {Follow a prescribed\\procedure};
  % ---- top-right: PolicyGuide ----
  \draw[cell, draw=qgreen!75!black, fill=qgreen!10] (\xb,\yb) rectangle (\xc,\yc);
  \node[ctitle, text=qgreen!45!black]
    at ({(\xb+\xc)/2},{(\yb+\yc)/2+0.62}) {\pg{} (ours)};
  \node[csys] at ({(\xb+\xc)/2},{(\yb+\yc)/2+0.12}) {External workflow safeguard};
  \node[cdesc] at ({(\xb+\xc)/2},{(\yb+\yc)/2-0.52}) {Guides required steps\\and gates actions};
  % ---- axes ----
  \draw[axis] (\xa,0.42) -- (\xc,0.42);
  \node[anchor=north, font=\scriptsize, inner sep=2pt] at ({(\xa+\xc)/2},0.30)
    {\textbf{External safeguarding}\;---\;Monitors agent behavior};
  \draw[axis] (0.32,\ya) -- (0.32,\yc);
  \node[anchor=south, rotate=90, font=\scriptsize, inner sep=2pt] at (0.20,{(\ya+\yc)/2})
    {\textbf{Workflow enforcement}\;---\;Guides the required procedure};
\end{tikzpicture}%
}
\caption{Workflow systems execute prescribed procedures, while external
safeguards monitor agent behavior. \pg{} combines both roles.}
\label{fig:quadrant}
\vspace{-0.2in}
\end{figure}

